N-qubit system in a pure state: a necessary and sufficient condition for unentanglement

If a pure state of a qubit pair is developed over the four basis states, it is known that an equality between the four coefficients of that development exists if and only if that state is unentangled. This paper considers an arbitrary pure state of an N-qubit system, developed over the 2^N basis states. It is shown that the state is unentangled if and only if a well-chosen collection of (2^N-(N+1)) equalities between the 2^N coefficients of that development is verified. The number of these equalities is large a soon as N = 10, but it is shown that this set of equalities may be classified into (N-1) subsets, which should facilitate their manipulation. This result should be useful e.g. in the contexts of Blind Quantum Source Separation (BQSS) and Blind Quantum Process Tomography (BQPT), with an aim which should not be confused with that found when using the concept of equivalence of pure states through local unitary transformations.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

